Semantic Prefix Oracles for LLM Decoding: Contracts and Differential Validation

Constrained decoding can enforce regular or context-free output formats, but many program-generation failures are semantic: scope, typing, and declaration effects depend on context. We present semantic grammar specifications, a declarative formalism that attaches such constraints to a context-free surface and executes them during Earley descent. Our implementation enforces \emph{safe pruning}: it rejects only prefixes whose semantic contradictions cannot be repaired by any continuation. A separate, grammar-dependent, \emph{dead-end freedom} property guarantees the existence of a realizable witness for each remaining branch. We give simple sufficient conditions based on surface productivity, type coverage, and left-to-right constraint flow. Our finite-lambda, core ML, and C-like fragments satisfy them, while the STLC instance used in our experiments does not: plain STLC can violate type coverage, and we show how restricting its type universe recovers it. A tokenizer-lifting lemma carries character-level witnesses to token sequences under an explicit vocabulary-coverage hypothesis. We validate the implementation differentially against production compilers (\texttt{ocamlc}, \texttt{cc}). Across every prefix of 65 compiler-valid programs we observe zero false prunes. The semantic oracle localizes 25/30 invalid programs mid-stream, against 0/30 for a syntax-only oracle, and agrees on 42/42 recursion probes. A twelve-model generation study, including a matched semantic-versus-syntactic ablation for nine models, finds nonnegative observed semantic-minus-syntactic point estimates for every model-language pair, with maxima of $+15.2$ points on STLC task correctness and $+14.3$ points on ML validity.

==> errors.tex <==
\begin{tikzpicture}
	\pgfplotstableread[col sep=comma]{
		x,mode,SatisfiedPassed,LostAtStop,LiveAtStop,SatisfiedFailed
		1,plain,39.10,52.18,2.26,6.46
		2,direct,40.06,0.00,43.13,16.80
		3,thinking,55.02,35.60,3.40,5.99
		4,mixed,55.74,0.00,34.41,9.85
	}\errdata

	\begin{axis}[
			paperaxis,
			width=8cm, height=5.6cm,
			ybar stacked,
			bar width=18pt,
			ymin=0, ymax=100,
			xmin=0.45, xmax=4.55,
			ylabel={Share of tasks (\%)},
			xtick={1,2,3,4},
			xticklabels={Uncons.,Cons.,Un. Think,Cons. Mix.},
			x tick label style={align=center, font=\scriptsize},
			title={Observable final outcomes across decoding modes},
			legend columns=2,
			legend style={
					at={(.5,-.18)},
					anchor=north,
					font=\scriptsize,
					/tikz/every even column/.append style={column sep=3pt}
				},
			area legend,
		]
		\addplot+[draw=white, fill=green!62]
		table[x=x,y=SatisfiedPassed] {\errdata};
		\addlegendentry{satisfied/pass}

		\addplot+[draw=white, fill=red!52]
		table[x=x,y=LostAtStop] {\errdata};
		\addlegendentry{lost at stop}

		\addplot+[draw=white, fill=orange!48]
		table[x=x,y=LiveAtStop] {\errdata};
		\addlegendentry{live at stop}

		\addplot+[draw=white, fill=purple!50]
		table[x=x,y=SatisfiedFailed] {\errdata};
		\addlegendentry{satisfied/fail}

	\end{axis}
\end{tikzpicture}


==> figs/agents.tex <==
%% Figure: multi-turn tool episodes.
%% Grouped bars: constrained vs unconstrained, per model.
%% Data from figures/fig8_agent_tasks.tsv.
\begin{tikzpicture}
	\begin{axis}[
			paperaxis,
			width=7.5cm, height=5cm,
			ybar, bar width=4.5pt, bar shift auto,
			ymin=0, ymax=100,
			ylabel={episode pass rate (\%)},
			symbolic x coords={0.8B,2B,4B-Base,4B},
			xtick=data,
			xticklabel style={font=\scriptsize},
			legend columns=2,
			legend style={draw=none, fill=none, font=\scriptsize, at={(0.5,-0.22)}, anchor=north},
		]
		\addplot+[draw=none, fill=green, error bars/.cd, y dir=both, y explicit]
		coordinates {
				(0.8B,5.88)    += (0,10.04) -= (0,3.86)
				(2B,2.13)      += (0,8.98)  -= (0,1.75)
				(4B-Base,57.14)+= (0,21.48) -= (0,24.55)
				(4B,68.75)     += (0,11.30) -= (0,14.08)};
		\addlegendentry{constrained}
		\addplot+[draw=none, fill=blue, error bars/.cd, y dir=both, y explicit]
		coordinates {
				(0.8B,0.00)    += (0,7.00)  -= (0,0)
				(2B,0.00)      += (0,7.87)  -= (0,0)
				(4B-Base,22.22)+= (0,23.00) -= (0,13.22)
				(4B,70.83)     += (0,10.93) -= (0,14.01)};
		\addlegendentry{unconstrained}
	\end{axis}
\end{tikzpicture}


==> figs/arch.tex <==
\begin{tikzpicture}[
		system/.style={
				draw,
				rounded corners=6pt,
				minimum width=1.75cm,
				minimum height=0.78cm,
				align=center,
				font=\scriptsize\bfseries,
				line width=0.8pt
			},
		outcome/.style={
				draw,
				rounded corners=4pt,
				minimum width=2.05cm,
				minimum height=0.72cm,
				align=center,
				font=\tiny,
				line width=0.7pt,
				inner xsep=3pt
			},
		flow/.style={
				->,
				line width=0.85pt,
				draw=ink!70
			},
		label/.style={
				font=\tiny,
				fill=white,
				inner sep=1pt
			}
	]

	\node[
		system,
		fill=blue!10,
		draw=blue!70!black
	] (llm) {
		LLM\\model
	};

	\node[
		system,
		fill=green!10,
		draw=green!70!black,
		right=1.6cm of llm
	] (p7) {
		P7\\controller
	};

	\node[
		system,
		fill=orange!11,
		draw=orange!75!black,
		right=1.4cm of p7
	] (oracle) {
		Aufbau\\oracle
	};

	\draw[flow]
	(llm.east)
	--
	node[label] {token}
	(p7.west);

	\draw[flow]
	([yshift=-0.12cm]p7.north east)
	-- node[label] {\texttt{try\_feed}}
	([yshift=-0.12cm]oracle.north west);

	\draw[flow, <-]
	([yshift=0.12cm]p7.south east)
	-- node[label] {verdict}
	([yshift=0.12cm]oracle.south west);

	\node[
		outcome,
		fill=red!9,
		draw=red!72!black,
		below left=1.3cm and 0.2cm of p7
	] (lost) {
		\textbf{\textsc{Lost}}\\
		exclude and resample
	};

	\node[
		outcome,
		fill=orange!9,
		draw=orange!72!black,
		below=1.3cm of p7
	] (live) {
		\textbf{\textsc{Live}}\\
		commit and continue
	};

	\node[
		outcome,
		fill=green!11,
		draw=green!72!black,
		below right=1.3cm and 0.2cm of p7
	] (satisfied) {
		\textbf{\textsc{Satisfied}}\\
		commit and finish
	};

	\draw[flow, draw=red!70!black]
	(p7.south west)
	--
	(lost.north);

	\draw[flow, draw=orange!75!black]
	(p7.south)
	--
	(live.north);

	\draw[flow, draw=green!70!black]
	(p7.south east)
	--
	(satisfied.north);

	\draw[
		flow,
		draw=red!62!black
	]
	(lost.west) -- ++(-0.20,0)
	-- (llm.south)
	node[label, pos=0.4] {resample};

\end{tikzpicture}


==> figs/decomp.tex <==
%% Figure: per-effect decomposition as a diverging heatmap.
%% Rows = models (weak/OOD at top, fluent at bottom); columns = the three
%% deltas (Mask = constrained_direct - unconstrained; CoT = thinking -
%% unconstrained; Mask|CoT = mixed - thinking), in pass-rate points.
%% Data: figures/fig2_pass_rate_by_model_mode.tsv. Cell hue is a diverging
%% ramp centred at 0: green positive (helps), red negative (hurts).
\pgfmathsetmacro{\cellw}{1.28}
\pgfmathsetmacro{\cellh}{0.52}
\newcommand{\hcell}[3]{%
	% #1 col (0..2), #2 row (0..N-1 from bottom), #3 value in pp
	\pgfmathsetmacro{\mix}{min(abs(#3)/35,1)*85}   % saturate at +-35 pts, cap 85%
	\ifdim #3pt<0pt \colorlet{cell}{red!\mix!white}%
	\else \colorlet{cell}{green!\mix!white}\fi
	\fill[cell] (#1*\cellw,#2*\cellh) rectangle ++(\cellw,\cellh);
	\node[font=\small, text=black] at (#1*\cellw+0.5*\cellw,#2*\cellh+0.5*\cellh)
	{\pgfmathprintnumber[fixed,precision=1,print sign]{#3}};
}
\begin{tikzpicture}[x=1cm,y=1cm]
	% rows bottom(0) -> top: fluent at bottom, weak/OOD at top
	% order top->bottom: 2B-Base, Phi-4, gpt-oss-20b, 9B-Base, 4B, 9B, 27B, 4B-Base
	% so row index (from bottom): 4B-Base=0,27B=1,9B=2,4B=3,9B-Base=4,gpt-oss=5,Phi=6,2B-Base=7
	\hcell{0}{7}{17.3}\hcell{1}{7}{25.0}\hcell{2}{7}{25.0}
	\hcell{0}{6}{17.3}\hcell{1}{6}{-11.5}\hcell{2}{6}{1.9}
	\hcell{0}{5}{11.5}\hcell{1}{5}{69.2}\hcell{2}{5}{13.5}
	\hcell{0}{4}{9.6}\hcell{1}{4}{25.0}\hcell{2}{4}{-3.9}
	\hcell{0}{3}{3.8}\hcell{1}{3}{9.6}\hcell{2}{3}{-3.9}
	\hcell{0}{2}{-7.7}\hcell{1}{2}{-1.9}\hcell{2}{2}{-1.9}
	\hcell{0}{1}{-7.7}\hcell{1}{1}{-1.9}\hcell{2}{1}{-3.8}
	\hcell{0}{0}{-34.6}\hcell{1}{0}{21.1}\hcell{2}{0}{-15.4}
	% thin white gridlines
	\foreach \c in {0,1,2,3} \draw[white,line width=1.2pt] (\c*\cellw,0) -- (\c*\cellw,8*\cellh);
	\foreach \r in {0,...,8} \draw[white,line width=1.2pt] (0,\r*\cellh) -- (3*\cellw,\r*\cellh);
	% column headers
	\foreach \c/\lab in {0/{Mask}, 1/{CoT}, 2/{Mask$\mid$CoT}}
	\node[font=\small\bfseries, text=ink, anchor=south] at (\c*\cellw+0.5*\cellw,8*\cellh+0.08) {\lab};
	% row labels
	\foreach \r/\lab in {7/{Qwen3.5-2B-Base}, 6/{Phi-4-mini}, 5/{gpt-oss-20b}, 4/{Qwen3.5-9B-Base},
	3/{Qwen3.5-4B}, 2/{Qwen3.5-9B}, 1/{Qwen3.6-27B}, 0/{Qwen3.5-4B-Base}}
	\node[font=\small, text=ink, anchor=east] at (-0.12,\r*\cellh+0.5*\cellh) {\lab};
\end{tikzpicture}


==> figs/efficiency.tex <==
%% Figure: mixed constrained emission vs. full chain-of-thought.
%% Two panels: token cost (left) and task performance (right).
\begin{tikzpicture}
	\begin{groupplot}[
			group style={
					group size=2 by 1,
					horizontal sep=0.55cm,
				},
			width=0.36\columnwidth,
			height=4.3cm,
			scale only axis,
			ymin=0.5, ymax=7.5,
			ytick={7,6,5,4,3,2,1},
			axis lines*=left,
			axis line style={draw=grid},
			tick style={draw=grid},
			tick label style={font=\scriptsize, text=ink},
			label style={font=\footnotesize, text=ink},
			title style={font=\footnotesize\bfseries, text=ink, yshift=-1mm},
			xmajorgrids, grid style={grid!45},
			clip=false,
		]

		% Left panel: generated tokens
		\nextgroupplot[
			xmode=log, log ticks with fixed point,
			xmin=20, xmax=3000,
			xtick={30,100,300,1000,3000},
			xlabel={mean generated tokens},
			title={Generation cost},
			yticklabels={Q3.5 0.8B, Q3.5 2B, Q3.5 4B, Q3.5 9B, Q3.6 27B, Phi-4-mini, gpt-oss-20b},
			yticklabel style={font=\scriptsize, text=ink, align=right},
			legend style={draw=none, fill=none, font=\scriptsize, legend columns=2, column sep=5pt, at={(1.12,1.18)}, anchor=south},
		]

		\addplot[draw=ink!38, line width=0.75pt, forget plot] coordinates {(2064.81,7) (195.13,7)};
		\addplot[draw=ink!38, line width=0.75pt, forget plot] coordinates {(1822.92,6) (85.69,6)};
		\addplot[draw=ink!38, line width=0.75pt, forget plot] coordinates {(2026.35,5) (33.90,5)};
		\addplot[draw=ink!38, line width=0.75pt, forget plot] coordinates {(1133.02,4) (35.69,4)};
		\addplot[draw=ink!38, line width=0.75pt, forget plot] coordinates {(1346.31,3) (28.04,3)};
		\addplot[draw=ink!38, line width=0.75pt, forget plot] coordinates {(538.52,2) (733.25,2)};
		\addplot[draw=ink!38, line width=0.75pt, forget plot] coordinates {(307.67,1) (269.06,1)};

		\addplot+[only marks, mark=o, mark size=2.2pt, color=purple, line width=0.9pt,
			mark options={draw=purple, fill=white, line width=0.9pt}]
		coordinates {(2064.81,7) (1822.92,6) (2026.35,5) (1133.02,4) (1346.31,3) (538.52,2) (307.67,1)};
		\addlegendentry{thinking}

		\addplot+[only marks, mark=*, mark size=2.2pt, color=orange]
		coordinates {(195.13,7) (85.69,6) (33.90,5) (35.69,4) (28.04,3) (733.25,2) (269.06,1)};
		\addlegendentry{mixed}

		\draw[grid!75, line width=0.5pt] (axis cs:20,2.5) -- (axis cs:3000,2.5);

		% Right panel: pass rate
		\nextgroupplot[
			xmin=10, xmax=100,
			xtick={25,50,75,100},
			xlabel={pass rate (\%)},
			title={Task performance},
			yticklabels={}, ytick style={draw=none},
		]

		\addplot[draw=ink!38, line width=0.75pt, forget plot] coordinates {(19.23,7) (25.00,7)};
		\addplot[draw=ink!38, line width=0.75pt, forget plot] coordinates {(71.15,6) (42.31,6)};
		\addplot[draw=ink!38, line width=0.75pt, forget plot] coordinates {(84.62,5) (80.77,5)};
		\addplot[draw=ink!38, line width=0.75pt, forget plot] coordinates {(88.46,4) (86.54,4)};
		\addplot[draw=ink!38, line width=0.75pt, forget plot] coordinates {(90.38,3) (86.54,3)};
		\addplot[draw=ink!38, line width=0.75pt, forget plot] coordinates {(19.23,2) (21.15,2)};
		\addplot[draw=ink!38, line width=0.75pt, forget plot] coordinates {(69.23,1) (82.69,1)};

		\addplot+[only marks, mark=o, mark size=2.2pt, color=purple, line width=0.9pt,
			mark options={draw=purple, fill=white, line width=0.9pt}]
		coordinates {(19.23,7) (71.15,6) (84.62,5) (88.46,4) (90.38,3) (19.23,2) (69.23,1)};

		\addplot+[only marks, mark=*, mark size=2.2pt, color=orange]
		coordinates {(25.00,7) (42.31,6) (80.77,5) (86.54,4) (86.54,3) (21.15,2) (82.69,1)};

		\draw[grid!75, line width=0.5pt] (axis cs:10,2.5) -- (axis cs:100,2.5);

	\end{groupplot}
\end{tikzpicture}


==> figs/entropy.tex <==
%% Figure (two-column, stacked vertically): entropy from both sides.
\begin{tikzpicture}
	\begin{groupplot}[
			group style={group size=1 by 2, vertical sep=18mm},
			width=0.85\columnwidth,
			every axis/.append style={
					axis line style={draw=grid}, tick style={draw=grid},
					tick label style={font=\scriptsize, text=ink},
					label style={font=\footnotesize, text=ink},
					title style={font=\footnotesize, text=ink, yshift=-1mm},
				},
		]
		%% ---- TOP: model-side, accepted vs retried entropy ----
		\nextgroupplot[
			height=4.2cm,
			title={\textbf{(a)} model uncertainty: entropy where the mask fires},
			ybar, bar width=7pt, bar shift auto,
			ymin=0, ymax=6, ytick={0,1,2,3,4,5,6},
			ylabel={pre-mask entropy (bits)},
			symbolic x coords={0.8B,2B,4B,9B,27B,gpt-oss},
			xtick=data, x tick label style={rotate=0},
			axis lines*=left, ymajorgrids, grid style={grid!55},
			legend style={draw=none, fill=none, font=\scriptsize, at={(0.02,0.98)}, anchor=north west},
			legend cell align=left,
		]
		\addplot+[draw=none, fill=green] coordinates
			{(0.8B,0.866)(2B,0.944)(4B,0.531)(9B,0.372)(27B,0.218)(gpt-oss,2.327)};
		\addlegendentry{token accepted}
		\addplot+[draw=none, fill=red] coordinates
			{(0.8B,1.705)(2B,1.673)(4B,1.056)(9B,1.284)(27B,0.812)(gpt-oss,5.506)};
		\addlegendentry{token rejected (retried)}

		%% ---- BOTTOM: formal-side, admissible-set-size distribution ----
		\nextgroupplot[
			height=3.9cm,
			title={\textbf{(b)} grammar branching: tokens the oracle admits / position},
			xbar stacked, bar width=8.5pt,
			xmin=0, xmax=100, xtick={0,25,50,75,100},
			xlabel={share of positions (\%)},
			ytick={0,1,2,3}, yticklabels={{ML syntax}, {ML semantic}, {C syntax}, {C semantic}},
			y=5.2mm, enlarge y limits={abs=4.5mm},
			axis lines*=left,
			every axis plot/.append style={draw=white, line width=0.7pt},
			legend style={draw=none, fill=none, font=\scriptsize, legend columns=4,
					at={(0.5,-0.30)}, anchor=north, /tikz/every even column/.append style={column sep=3pt}},
			legend cell align=left,
		]
		\definecolor{tf}{HTML}{184F95}\definecolor{tt}{HTML}{2A78D6}\definecolor{to}{HTML}{86B6EF}\definecolor{tw}{HTML}{CDE2FB}
		\addplot+[fill=tf] coordinates {(9.09,0)(13.40,1)(6.02,2)(12.05,3)};
		\addlegendentry{forced (1)}
		\addplot+[fill=tt] coordinates {(2.39,0)(10.53,1)(13.25,2)(25.30,3)};
		\addlegendentry{tight (2--4)}
		\addplot+[fill=to] coordinates {(11.96,0)(13.88,1)(74.70,2)(62.65,3)};
		\addlegendentry{open (5--16)}
		\addplot+[fill=tw, nodes near coords={}] coordinates {(76.56,0)(62.20,1)(6.02,2)(0.00,3)};
		\addlegendentry{wide (17+)}
	\end{groupplot}
\end{tikzpicture}


==> figs/heatmap.tex <==
%% Grouped bar plot: percentage-point improvement from syntactic to semantic mask.
\begin{tikzpicture}
	\begin{axis}[
			paperaxis,
			width=\columnwidth, height=4.2cm,
			ybar, bar width=4pt,
			ymin=0, ymax=18,
			ylabel={semantic $-$ syntactic (pp)},
			symbolic x coords={Pythia,Qw-0.8B,Qw-2B,Qw-4B,Qw-9B,Phi-4,Qw-2B-B,Qw-4B-B,Qw-9B-B},
			xtick=data,
			xticklabel style={rotate=35, anchor=east, font=\tiny},
			legend columns=2,
			legend style={draw=none, fill=none, font=\scriptsize, at={(0.5,-0.32)}, anchor=north},
		]
		\addplot+[draw=none, fill=blue!55] coordinates
			{(Pythia,0) (Qw-0.8B,0) (Qw-2B,3.0) (Qw-4B,0) (Qw-9B,0) (Phi-4,15.2) (Qw-2B-B,0) (Qw-4B-B,0) (Qw-9B-B,0)};
		\addlegendentry{STLC}
		\addplot+[draw=none, fill=green!60] coordinates
			{(Pythia,7.1) (Qw-0.8B,0) (Qw-2B,0) (Qw-4B,14.3) (Qw-9B,7.1) (Phi-4,14.3) (Qw-2B-B,0) (Qw-4B-B,7.1) (Qw-9B-B,14.3)};
		\addlegendentry{ML}
	\end{axis}
\end{tikzpicture}


==> figs/leadtime.tex <==
%% Figure: prune lead time, worked example (section 3.4's Lost-by-scope case).
%% The program \x:int. y is syntactically completable at every prefix; the
%% semantic oracle reports Lost as soon as the free variable's token is
%% delimited, while a syntax-only oracle accepts every prefix and the error is
%% invisible until end of input. Measured counterpart: figures/
%% fig1_certification.tsv (semantic mid-stream catch 25/30; syntactic 0/30).
%% Kept within the column: short annotations sit below the rows.
\begin{tikzpicture}[
		font=\small,
		tok/.style={draw=#1!70, fill=#1!12, rounded corners=1pt, minimum width=5.4mm,
				minimum height=4.4mm, inner sep=1pt, font=\ttfamily\small},
		verd/.style={font=\tiny, text=ink},
		rowlab/.style={font=\scriptsize\itshape, text=ink, anchor=east},
	]
	\def\dx{6.0mm}
	% ---- semantic row ----
	\node[rowlab] at (-1.5mm, 0) {semantic};
	\foreach \i/\t in {0/$\lambda$, 1/x, 2/:, 3/int, 4/.}
	\node[tok=green] (s\i) at (\i*\dx, 0) {\t};
	\node[tok=red, fill=red, text=white, font=\ttfamily\bfseries\small] (s5) at (5*\dx, 0) {y};
	\node[draw=grid, fill=grid!30, rounded corners=1pt, minimum width=5.4mm,
		minimum height=4.4mm, font=\scriptsize, text=ink!80] (s6) at (6*\dx, 0) {$\dashv$};
	\node[verd, anchor=south, yshift=0.8mm, text=red] at (s5.north) {\Lost};
	% ---- syntactic row ----
	\node[rowlab] at (-1.5mm, -9mm) {syntax-only};
	\foreach \i/\t in {0/$\lambda$, 1/x, 2/:, 3/int, 4/., 5/y}
	\node[tok=yellow] (x\i) at (\i*\dx, -9mm) {\t};
	\node[tok=red] (x6) at (6*\dx, -9mm) {$\dashv$};
	\node[verd, anchor=south west, yshift=0.6mm, xshift=-1mm, text=red] at (x6.north) {reject};
	% ---- annotations, kept under the rows to stay in the column ----
	\node[font=\scriptsize, text=red, anchor=west] at (6.7*\dx, 0)
	{\Lost{} at the token boundary};
	\node[font=\scriptsize, text=ink, anchor=west] at (6.7*\dx, -9mm)
	{only at end of input};
\end{tikzpicture}


==> figs/runtime.tex <==
%% Oracle validation cost vs. expression size, four grammar families.
%% Median try_feed latency per whole-input validation, log-log.
\begin{tikzpicture}
\pgfplotstableread[col sep=comma]{
tokens,median_ms
1,0.3710
3,0.6510
5,0.9820
7,1.2690
9,1.5980
11,1.9880
13,2.3180
15,2.6290
17,2.9780
19,3.5150
21,3.8450
23,4.2380
25,4.6150
27,5.0420
29,5.4480
31,5.8340
33,6.5890
35,7.0180
37,7.5560
39,7.9000
41,8.4420
43,8.8440
45,9.5670
47,10.0510
49,10.4450
51,11.0200
53,11.6530
55,12.5490
57,13.2970
59,14.0050
61,14.4350
63,14.9620
65,15.5980
67,16.5550
69,16.7930
71,17.8090
73,18.7760
75,18.8270
77,19.7630
79,21.0920
81,21.6820
83,22.3340
85,22.7030
87,24.9000
89,25.3580
91,25.5780
93,26.1060
95,27.0860
97,27.5440
99,28.6590
101,29.2690
103,29.9040
105,30.9290
107,31.7690
109,32.4840
111,34.5750
113,34.6790
115,35.8790
117,36.9560
119,37.4240
121,38.9450
123,39.2700
125,40.1240
127,41.8910
129,42.7380
131,43.1930
}\rtdataA
\pgfplotstableread[col sep=comma]{
tokens,median_ms
3,0.6920
5,1.2640
7,1.1010
9,1.2740
11,1.4730
13,1.7280
15,1.9330
17,2.1510
19,2.3570
21,2.5830
23,2.8060
25,3.1870
27,3.4460
29,3.6530
31,3.8940
33,4.2190
35,4.4890
37,4.7110
39,4.9750
41,5.2940
43,5.5270
45,5.8150
47,6.1580
49,6.6350
51,6.9450
53,7.3710
55,7.8500
57,8.0300
59,8.4180
61,9.1090
63,9.2910
65,9.7790
67,9.9770
69,10.4940
71,10.8730
73,11.5710
75,11.7290
77,12.0470
79,12.5810
81,12.9490
83,13.8920
85,14.4130
87,14.4420
89,15.0870
91,15.5170
93,16.1070
95,16.5410
97,17.2980
99,17.9950
101,19.0140
103,19.7670
105,20.4200
107,20.5600
109,19.9520
111,20.7710
113,21.5740
115,22.5940
117,22.9630
119,23.9070
121,24.8610
123,25.1070
125,26.3730
127,29.7030
129,29.6900
}\rtdataB
\pgfplotstableread[col sep=comma]{
tokens,median_ms
9,1.7180
16,2.8930
23,4.1710
30,5.2850
37,6.4680
44,7.7710
51,9.0470
58,10.1710
65,10.8920
72,11.7800
79,12.8800
86,14.4940
93,15.6190
100,17.6570
107,18.5480
114,19.8420
121,21.4160
128,22.5560
135,23.5880
142,26.2460
149,27.6660
156,29.3320
163,31.7690
170,33.0900
177,34.5590
184,36.1490
191,37.8530
198,39.5010
205,41.2930
212,42.9840
219,44.4880
226,46.0760
233,47.9590
240,49.9970
247,51.5640
254,55.8880
261,58.7660
268,58.6310
275,60.2880
282,61.0970
289,64.6100
296,67.3680
303,69.2440
310,70.0220
317,70.6230
324,73.8800
331,72.7410
338,74.8970
345,77.5070
352,79.3170
359,81.8130
366,86.2860
373,90.2680
380,88.0610
387,91.4530
394,95.5830
401,99.6680
408,102.2140
415,104.4880
422,107.7170
429,109.9130
436,109.6940
443,122.8990
450,125.1980
}\rtdataC
\pgfplotstableread[col sep=comma]{
tokens,median_ms
2,1.0090
3,1.3780
4,1.7560
5,2.2360
6,2.6580
7,3.0940
8,3.5880
9,4.1790
10,4.7530
11,5.4880
12,6.0900
13,6.9190
14,7.7970
15,8.6600
16,9.4390
17,10.3830
18,11.1810
19,12.3510
20,13.5430
21,14.1910
22,15.5130
23,16.5810
24,17.6480
25,20.3470
26,20.5820
27,22.0710
28,23.5530
29,25.1370
30,27.3350
31,28.2910
32,30.0420
33,31.8640
34,33.7250
35,35.8170
36,37.7150
37,40.3400
38,42.2820
39,44.5720
40,51.5210
41,53.3100
42,48.4960
43,49.8270
44,52.7830
45,55.0530
46,59.2240
47,62.4610
48,66.6940
49,69.1700
50,72.3860
51,75.5670
52,78.7820
53,82.6050
54,86.4750
55,89.0750
56,89.5640
57,92.8000
58,97.1970
59,106.6430
60,111.7420
61,109.3130
62,114.4850
63,118.6170
64,125.4900
65,131.3310
}\rtdataD
\begin{axis}[
  paperaxis,
  width=\columnwidth, height=4.6cm,
  xmode=log, ymode=log,
  xmin=1, xmax=520,
  ymin=.3, ymax=180,
  xlabel={Expression size (tokens)},
  ylabel={Median validation time (ms)},
  legend pos=north west,
  legend cell align=left,
  legend style={draw=none, fill=none, font=\scriptsize},
  log basis x=10,
  log basis y=10,
]

\addplot+[color=blue, very thick, mark=*, mark options={scale=.58, fill=white, line width=.45pt}, mark repeat=8]
  table[x=tokens, y=median_ms] {\rtdataA};
\addlegendentry{Arithmetic flat sum}

\addplot+[color=green, very thick, mark=square*, mark options={scale=.58, fill=white, line width=.45pt}, mark repeat=8]
  table[x=tokens, y=median_ms] {\rtdataB};
\addlegendentry{Arithmetic nested}

\addplot+[color=purple, very thick, mark=triangle*, mark options={scale=.58, fill=white, line width=.45pt}, mark repeat=8]
  table[x=tokens, y=median_ms] {\rtdataC};
\addlegendentry{C declarations}

\addplot+[color=orange, very thick, mark=diamond*, mark options={scale=.58, fill=white, line width=.45pt}, mark repeat=8]
  table[x=tokens, y=median_ms] {\rtdataD};
\addlegendentry{STLC application chain}
\end{axis}
\end{tikzpicture}


==> figs/scale.tex <==
%% Figure (single column): pass rate vs. model scale, one line per decoding mode.
%% Two panels stacked vertically so each gets the full column width. Data:
%% figures/fig2_pass_rate_by_model_mode.tsv (52 tasks/cell). Error bars are the
%% TSV's Wilson 95% intervals, on the two arms the paper argues about (semantic
%% and mixed). Colors are the paper-wide mode palette (main.tex).
\begin{tikzpicture}
	\begin{groupplot}[
			group style={group size=1 by 2, vertical sep=10mm},
			width=0.93\columnwidth, height=4.4cm,
			xmode=log, log ticks with fixed point,
			xmin=0.65, xmax=33, % identical limits on both panels: ticks really are shared
			ymin=-2, ymax=102, ytick={0,25,50,75,100},
			every axis/.append style={
					axis lines*=left,
					axis line style={draw=grid}, tick style={draw=grid},
					ymajorgrids, grid style={grid!55},
					tick label style={font=\scriptsize, text=ink},
					label style={font=\footnotesize, text=ink},
					title style={font=\footnotesize\bfseries, text=ink, at={(0.5,0.98)}, anchor=north},
					error bars/error bar style={line width=0.5pt},
					error bars/error mark options={rotate=90, mark size=1.2pt, line width=0.5pt},
				},
		]
		\nextgroupplot[
			title={instruct ladder},
			ylabel={pass rate (\%)},
			xtick={0.8,2,4,9,27}, xticklabels={,,,,}, % share x with panel below
			legend columns=5, legend cell align=left,
			legend style={draw=none, fill=none, font=\scriptsize, at={(0.5,1.30)}, anchor=south,
					/tikz/every even column/.append style={column sep=5pt}},
		]
		\addplot+[mark=*, mark size=1.5pt, line width=1pt, color=blue] coordinates
			{(0.8,21.1)(2,36.5)(4,75.0)(9,90.4)(27,92.3)};
		\addlegendentry{free}
		\addplot+[mark=triangle*, mark size=1.9pt, line width=1pt, color=yellow] coordinates
			{(0.8,21.1)(2,32.7)(4,75.0)(9,80.8)};
		\addlegendentry{syntactic}
		\addplot+[mark=square*, mark size=1.4pt, line width=1.2pt, color=green,
			error bars/.cd, y dir=both, y explicit] coordinates
			{(0.8,21.1)+-(0,12.9)-=(0,8.9) (2,34.6)+-(0,13.6)-=(0,11.5)
				(4,78.8)+-(0,8.9)-=(0,12.9) (9,82.7)+-(0,7.9)-=(0,12.4) (27,84.6)+-(0,7.4)-=(0,12.1)};
		\addlegendentry{semantic}
		\addplot+[mark=diamond*, mark size=2pt, line width=1.2pt, color=orange, dashed,
			error bars/.cd, y dir=both, y explicit] coordinates
			{(0.8,25.0)+-(0,13.2)-=(0,9.8) (2,42.3)+-(0,13.5)-=(0,12.4)
				(4,80.8)+-(0,8.4)-=(0,12.7) (9,86.5)+-(0,6.8)-=(0,11.8) (27,86.5)+-(0,6.8)-=(0,11.8)};
		\addlegendentry{mixed}
		\addplot+[mark=o, mark size=1.5pt, line width=1pt, color=purple] coordinates
			{(0.8,19.2)(2,71.2)(4,84.6)(9,88.5)(27,90.4)};
		\addlegendentry{thinking}

		\nextgroupplot[
			title={base ladder},
			xlabel={parameters (billions, log scale)},
			ylabel={pass rate (\%)},
			xtick={0.8,2,4,9,27}, xticklabels={0.8,2,4,9,27},
		]
		\addplot+[mark=*, mark size=1.5pt, line width=1pt, color=blue] coordinates
			{(2,0.0)(4,59.6)(9,59.6)};
		\addplot+[mark=triangle*, mark size=1.9pt, line width=1pt, color=yellow] coordinates
			{(2,17.3)(4,23.1)(9,65.4)};
		\addplot+[mark=square*, mark size=1.4pt, line width=1.2pt, color=green,
			error bars/.cd, y dir=both, y explicit] coordinates
			{(2,17.3)+-(0,12.4)-=(0,7.9) (4,25.0)+-(0,13.2)-=(0,9.8) (9,69.2)+-(0,10.9)-=(0,13.5)};
		\addplot+[mark=diamond*, mark size=2pt, line width=1.2pt, color=orange, dashed,
			error bars/.cd, y dir=both, y explicit] coordinates
			{(2,50.0)+-(0,13.1)-=(0,13.1) (4,65.4)+-(0,11.5)-=(0,13.6) (9,80.8)+-(0,8.4)-=(0,12.7)};
		\addplot+[mark=o, mark size=1.5pt, line width=1pt, color=purple] coordinates
			{(2,25.0)(4,80.8)(9,84.6)};
	\end{groupplot}
\end{tikzpicture}


==> figs/stopreasons.tex <==
%% Figure: failure taxonomy under the mask (how constrained generations end).
\begin{tikzpicture}
	\begin{axis}[
			paperaxis,
			width=\columnwidth, height=2.95cm,
			footnotesize,
			xbar stacked,
			bar width=8.5pt,
			xmin=0, xmax=100,
			ytick={0,1,2},
			yticklabels={syntactic, mixed, semantic},
			y=4.6mm,
			enlarge y limits={abs=4mm},
			xtick={0,25,50,75,100},
			xlabel={share of attempts (\%)},
			legend columns=4,
			legend style={draw=none, fill=none, font=\scriptsize, at={(0.5,1.04)}, anchor=south,
					/tikz/every even column/.append style={column sep=4pt}},
			every axis plot/.append style={draw=white, line width=0.8pt},
		]
		\addplot+[fill=green] coordinates
			{(71.15,0) (65.70,1) (59.22,2)};
		\addlegendentry{complete}
		\addplot+[fill=yellow] coordinates
			{(14.32,0) (17.23,1) (25.59,2)};
		\addlegendentry{give-up}
		\addplot+[fill=orange] coordinates
			{(14.53,0) (15.36,1) (14.85,2)};
		\addlegendentry{budget}
		\addplot+[fill=red] coordinates
			{(0.00,0) (1.71,1) (0.34,2)};
		\addlegendentry{no token}
	\end{axis}
\end{tikzpicture}


==> figs/worktree.tex <==
%% Figure: oracle evidence on three prefixes of the minimal grammar.
%% Gray square links show AST structure; colored links attach evidence.
\footnotesize
\resizebox{\columnwidth}{!}{%
	\begin{tikzpicture}[
			every node/.style={font=\footnotesize},
			lvl/.style={align=left, inner sep=1pt},
			ev/.style={font=\ttfamily\scriptsize, text=ink, align=center, inner sep=1pt},
			pending/.style={font=\ttfamily\scriptsize, text=purple, align=center, draw=purple, dashed, rounded corners=1pt, inner xsep=3pt, inner ysep=2pt},
			rule/.style={font=\scriptsize\itshape, text=green},
			bad/.style={font=\scriptsize\itshape, text=red},
			astedge/.style={draw=grid, line width=0.8pt, line cap=rect, line join=miter},
			goodedge/.style={draw=green, line width=1pt, line cap=rect},
			badedge/.style={draw=red, line width=1pt, line cap=rect},
			branchlabel/.style={font=\tiny\itshape, text=grid, fill=white, inner xsep=1pt, inner ysep=0pt},
			separator/.style={draw=grid, line width=0.45pt},
			panelletter/.style={font=\scriptsize\bfseries, text=ink}
		]
		\newcommand{\ty}[1]{{\texttt{#1}}}
		\draw[separator] (17mm,5mm) -- (17mm,-22mm);
		\draw[separator] (49mm,5mm) -- (49mm,-22mm);
		%% Panel (a): closed / Satisfied
		\begin{scope}
			\node[font=\scriptsize\bfseries, text=orange] (aprog) at (0,4mm)
			{$\lambda x{:}\mathrm{int}.\;x$ \quad \Satisfied};
			\node[lvl] (a0) at (0,0)
			{\textsc{Lam} \textrm{(lam)} \;:\; \ty{int$\to$int}};
			\node[lvl, below=4.5mm of a0, xshift=6mm] (a1)
			{\textsc{Var} \textrm{(var)} \;:\; \ty{int}};
			\draw[astedge]
			($(a0.south west)+(2mm,0)$)
			|- node[branchlabel, pos=0.76, above] {body}
			(a1.west);
			\node[ev, below=3mm of a1] (a2)
			{$x \mapsto \ty{int}$\\
			{\normalfont in $\Gamma=[x{:}\mathtt{int}]$}};
			\draw[goodedge] (a1.south) -- (a2.north);
			\node[panelletter, below=2mm of a2] {(a)};
		\end{scope}
		%% Panel (b): open / Live
		\begin{scope}[xshift=31mm]
			\node[font=\scriptsize\bfseries, text=purple] (bprog) at (0,4mm)
			{$\lambda x{:}\mathrm{int}.$ \quad \Live};
			\node[lvl] (b0) at (0,0)
			{\textsc{Lam} \textrm{(lam)} \;:\; \ty{int$\to$\,\hole{B}}};
			\node[pending, below=5mm of b0, xshift=5mm] (b1)
			{body $e$\\[-1pt] \textsc{Pending}};
			\draw[astedge]
			($(b0.south west)+(2mm,0)$)
			|- node[branchlabel, pos=0.74, above] {body}
			(b1.west);
			\node[panelletter, below=7mm of b1] {(b)};
		\end{scope}
		%% Panel (c): Lost by failed scope lookup
		\begin{scope}[xshift=63mm]
			\node[font=\scriptsize\bfseries, text=red] (cprog) at (0,4mm)
			{$\lambda x{:}\mathrm{int}.\;y$ \quad \Lost};
			\node[lvl] (c0) at (0,0)
			{\textsc{Lam} \textrm{(lam)} \;:\; \ty{int}};
			\node[lvl, below=4.5mm of c0, xshift=6mm] (c1)
			{\textsc{Var} {\itshape\color{red}(var)}};
			\draw[astedge]
			($(c0.south west)+(2mm,0)$)
			|- node[branchlabel, pos=0.76, above] {body}
			(c1.west);
			\node[ev, text=red, below=3mm of c1] (c2)
			{$y \notin \Gamma$\\
			{\normalfont $\Gamma=[x{:}\mathtt{int}]$}};
			\draw[badedge] (c1.south) -- (c2.north);
			\node[panelletter, below=2mm of c2] {(c)};
		\end{scope}
	\end{tikzpicture}%
}

